A GPU-Accelerated JAX Framework for Robust Parametric Component Separation and Clustering Optimization for CMB Polarization Satellites

We present a novel, JAX-powered implementation of a parametric component-separation method for CMB polarization data, explicitly designed to handle spatially varying foreground Spectral Energy Distributions (SEDs). The approach models this variation across the sky by grouping sets of pixels that share common foreground spectral parameters, scanning over thousands of such configurations to evaluate the trade-off between model complexity and residual systematic contamination. Built within the FURAX framework -- a JAX-powered environment for CMB data analysis -- our pipeline extends the fgbuster parametric formalism. It enables fully vectorized, GPU-accelerated evaluation of the spectral likelihood, map reconstruction, and diagnostic metrics across tens of thousands of pixel subset configurations, noise realizations, and sky regions. Our implementation achieves up to $\sim 100\times$ speed-up over the scipy TNC optimizer used in fgbuster when running on GPUs, as well as giving more robust results. When applied to LiteBIRD-like simulations with spatially varying foreground SEDs, our optimized K-means configuration reduces the 68% upper limit on the tensor-to-scalar ratio $r$ by $\approx 30\%$ relative to a fixed, previously derived multi-resolution configuration, while maintaining competitive statistical uncertainties.

==> figures/illustrations/pipeline_flowchart.tex <==
% Pipeline flowchart — externalized TikZ figure
% Included from furax_comp_sep.tex via \input{figures/illustrations/pipeline_flowchart}

\definecolor{bluefill}{HTML}{DBEAFE}
\definecolor{bluestroke}{HTML}{60A5FA}
\definecolor{bluetext}{HTML}{1E40AF}
\definecolor{purplefill}{HTML}{EDE9FE}
\definecolor{purplestroke}{HTML}{A78BFA}
\definecolor{purpletext}{HTML}{5B21B6}
\definecolor{tealfill}{HTML}{CCFBF1}
\definecolor{tealstroke}{HTML}{5EEAD4}
\definecolor{tealtext}{HTML}{115E59}
\definecolor{amberfill}{HTML}{FEF3C7}
\definecolor{amberstroke}{HTML}{FBBF24}
\definecolor{ambertext}{HTML}{92400E}
\definecolor{coralfill}{HTML}{FFE4E6}
\definecolor{coralstroke}{HTML}{FDA4AF}
\definecolor{coraltext}{HTML}{9F1239}
\definecolor{grayfill}{HTML}{F3F4F6}
\definecolor{graystroke}{HTML}{9CA3AF}
\definecolor{graytext}{HTML}{374151}

\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.5cm,
    every node/.style={font=\sffamily\large}, % <-- Base font increased to \large
    box/.style={
        rectangle, rounded corners=4pt,
        align=center, inner sep=4pt, line width=0.5pt,
    },
    widebox/.style={box, minimum width=12.4cm, text width=11.6cm},
    colbox/.style={box, minimum width=3.6cm, text width=3.0cm},
    container/.style={
        rectangle, rounded corners=12pt, line width=0.5pt,
        minimum width=12.8cm, minimum height=2.2cm,
    },
    bluebox/.style={fill=bluefill, draw=bluestroke, text=bluetext},
    purplebox/.style={fill=purplefill, draw=purplestroke, text=purpletext},
    tealbox/.style={fill=tealfill, draw=tealstroke, text=tealtext},
    amberbox/.style={fill=amberfill, draw=amberstroke, text=ambertext},
    coralbox/.style={fill=coralfill, draw=coralstroke, text=coraltext},
    graybox/.style={fill=grayfill, draw=graystroke, text=graytext},
    arr/.style={->, line width=0.7pt, color=#1},
    arr/.default={gray!70!black},
    dasharr/.style={->, line width=0.7pt, dashed, color=#1},
]

% =============================================
% TOP: Grid search header
% =============================================
\node[widebox, bluebox] (grid) {%
    \textbf{\includegraphics[height=1.1em]{figures/JaxLogo.png}\enspace grid-search}\\[3pt]
    $\mathcal{G} = \{K_{\beta_d}\} \times \{K_{T_d}\} \times \{K_{\beta_s}\}$%
};

\node[widebox, graybox, below=of grid] (loop) {%
    \textbf{For each}~$\mathbf{K} \in \mathcal{G}$%
};

\draw[arr] (grid) -- (loop);

% =============================================
% Column headers
% =============================================
\node[colbox, graybox, below=0.7cm of loop, xshift=-4.1cm]
    (hdr_hi) {\textbf{hi-lat}\\[-1pt]{\footnotesize GAL020}};
\node[colbox, graybox, below=0.7cm of loop]
    (hdr_mid) {\textbf{mid-lat}\\[-1pt]{\footnotesize GAL040$-$020}};
\node[colbox, graybox, below=0.7cm of loop, xshift=4.1cm]
    (hdr_lo) {\textbf{lo-lat}\\[-1pt]{\footnotesize GAL060$-$040}};

\draw[arr] (loop.south) -- ++(0,-0.2) -| (hdr_hi.north);
\draw[arr] (loop.south) -- (hdr_mid.north);
\draw[arr] (loop.south) -- ++(0,-0.2) -| (hdr_lo.north);

% =============================================
% HEALPY container — positioned below headers
% =============================================
\node[container, fill=tealfill!20, draw=tealstroke!50,
      below=0.6cm of hdr_mid, minimum height=1.7cm] (healpy_all) {};

% k-means boxes positioned relative to healpy_all
\node[colbox, tealbox] at ([xshift=-4.1cm]healpy_all.center)
    (km_hi) {\textbf{$k$-means}\\[1pt]{\footnotesize$\mathcal{C}_{\mathbf{K}}^{\,\mathrm{hi}}$}};
\node[colbox, tealbox] at (healpy_all.center)
    (km_mid) {\textbf{$k$-means}\\[1pt]{\footnotesize$\mathcal{C}_{\mathbf{K}}^{\,\mathrm{mid}}$}};
\node[colbox, tealbox] at ([xshift=4.1cm]healpy_all.center)
    (km_lo) {\textbf{$k$-means}\\[1pt]{\footnotesize$\mathcal{C}_{\mathbf{K}}^{\,\mathrm{lo}}$}};

\draw[arr] (hdr_hi) -- (km_hi);
\draw[arr] (hdr_mid) -- (km_mid);
\draw[arr] (hdr_lo) -- (km_lo);

% jax-healpy label — outside left edge
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=tealtext]
    at ([xshift=15pt, yshift=18pt]healpy_all.west)
    {\includegraphics[height=1.5em]{figures/JaxLogo.png}\enspace\texttt{healpy}};

% =============================================
% FURAX container — positioned below healpy_all
% =============================================
\node[container, fill=purplefill!20, draw=purplestroke!40,
      minimum height=3.5cm,
      below=0.6cm of healpy_all] (furax_all) {};

% Optimize boxes — upper row inside furax_all
\node[colbox, purplebox] at ([xshift=-4.1cm, yshift=0.8cm]furax_all.center)
    (opt_hi) {\textbf{Optimize $\bm{\beta}^*$}\\[1pt]{\footnotesize$\arg\max\ln\mathcal{L}_{\mathrm{spec}}$}};
\node[colbox, purplebox] at ([yshift=0.8cm]furax_all.center)
    (opt_mid) {\textbf{Optimize $\bm{\beta}^*$}\\[1pt]{\footnotesize$\arg\max\ln\mathcal{L}_{\mathrm{spec}}$}};
\node[colbox, purplebox] at ([xshift=4.1cm, yshift=0.8cm]furax_all.center)
    (opt_lo) {\textbf{Optimize $\bm{\beta}^*$}\\[1pt]{\footnotesize$\arg\max\ln\mathcal{L}_{\mathrm{spec}}$}};

% Reconstruct boxes — lower row inside furax_all
\node[colbox, purplebox] at ([xshift=-4.1cm, yshift=-0.8cm]furax_all.center)
    (rec_hi) {\textbf{Reconstruct $\hat{\mathbf{s}}^{\,\mathrm{hi}}$}\\[1pt]{\footnotesize$\mathbf{W}\,\mathbf{d}$}};
\node[colbox, purplebox] at ([yshift=-0.8cm]furax_all.center)
    (rec_mid) {\textbf{Reconstruct $\hat{\mathbf{s}}^{\,\mathrm{mid}}$}\\[1pt]{\footnotesize$\mathbf{W}\,\mathbf{d}$}};
\node[colbox, purplebox] at ([xshift=4.1cm, yshift=-0.8cm]furax_all.center)
    (rec_lo) {\textbf{Reconstruct $\hat{\mathbf{s}}^{\,\mathrm{lo}}$}\\[1pt]{\footnotesize$\mathbf{W}\,\mathbf{d}$}};

% Arrows: healpy → optimize → reconstruct
\draw[arr=purplestroke] (km_hi) -- (opt_hi);
\draw[arr=purplestroke] (km_mid) -- (opt_mid);
\draw[arr=purplestroke] (km_lo) -- (opt_lo);

\draw[arr=purplestroke] (opt_hi) -- (rec_hi);
\draw[arr=purplestroke] (opt_mid) -- (rec_mid);
\draw[arr=purplestroke] (opt_lo) -- (rec_lo);

% FURAX logo — right side, shifted up above the container top edge
\node[anchor=east]
    at ([xshift=15pt, yshift=2pt]furax_all.north west)
    {\includegraphics[height=7.5em]{figures/furax_logo.png}};

% vmap label — left side top
\node[anchor=north west, font=\sffamily\footnotesize\itshape, text=purpletext!70]
    at ([xshift=8pt, yshift=-3pt]furax_all.north west)
    {\texttt{vmap} over noise realizations};

% =============================================
% Noisy observation box — left of furax_all
% =============================================
\node[box, graybox, minimum width=1.5cm, text width=1.5cm,
      left=1.0cm of furax_all]
    (noisy_obs) {\textbf{Noisy}\\[1pt]\textbf{obs}\\[3pt]$\mathbf{d}$};

\draw[arr, line width=1pt] (noisy_obs.east) -- (furax_all.west);

% =============================================
% Estimate r per region — below furax_all
% =============================================
\node[colbox, coralbox, below=0.6cm of furax_all, xshift=-4.1cm]
    (rest_hi) {\textbf{Estimate $r$}\\[-1pt]{\footnotesize hi-lat}};
\node[colbox, coralbox, below=0.6cm of furax_all]
    (rest_mid) {\textbf{Estimate $r$}\\[-1pt]{\footnotesize mid-lat}};
\node[colbox, coralbox, below=0.6cm of furax_all, xshift=4.1cm]
    (rest_lo) {\textbf{Estimate $r$}\\[-1pt]{\footnotesize lo-lat}};

\draw[arr=coralstroke] (rec_hi) -- (rest_hi);
\draw[arr=coralstroke] (rec_mid) -- (rest_mid);
\draw[arr=coralstroke] (rec_lo) -- (rest_lo);

% =============================================
% Select optimal configuration
% =============================================
\node[widebox, amberbox, below=0.7cm of rest_mid] (select) {%
    \textbf{Select optimal configuration}\\[2pt]
    Minimize $\;\hat{r} + \sigma(r)$\enspace{\normalsize (68\% upper limit)}%
};

\draw[arr=amberstroke] (rest_hi.south) -- ++(0,-0.15) -| ([xshift=-2cm]select.north);
\draw[arr=amberstroke] (rest_mid.south) -- (select.north);
\draw[arr=amberstroke] (rest_lo.south) -- ++(0,-0.15) -| ([xshift=2cm]select.north);

% =============================================
% Feedback arrow
% =============================================
\draw[dasharr=amberstroke!90!black]
    (select.east) -- ++(1.3,0) |- (grid.east);

\node[anchor=south, font=\sffamily\small\itshape, text=ambertext,
      rotate=-90]
    at ([xshift=1.45cm]select.east |- {$(select.east)!0.5!(grid.east)$})
    {select $\mathbf{K}^*$};

% =============================================
% POST-SELECTION: Combine and final r
% =============================================
\node[widebox, purplebox, below=0.6cm of select] (combine) {%
    \textbf{Combine sky regions}\\[2pt]
    $\hat{\mathbf{s}}_{\mathrm{CMB}} = \hat{\mathbf{s}}^{\,\mathrm{hi}} \cup \hat{\mathbf{s}}^{\,\mathrm{mid}} \cup \hat{\mathbf{s}}^{\,\mathrm{lo}}$%
};

\node[widebox, coralbox, below=0.5cm of combine] (rfinal) {%
    \textbf{Estimate $r$}\\[3pt]
    from combined $\hat{\mathbf{s}}$%
};

\node[circle, fill=amberfill, draw=amberstroke, line width=0.5pt,
      minimum size=1.0cm, text=ambertext, font=\sffamily\bfseries\Large,
      below=0.5cm of rfinal] (rout) {$r$};

\draw[arr=amberstroke] (select) -- (combine);
\draw[arr=coralstroke] (combine) -- (rfinal);
\draw[arr=amberstroke] (rfinal) -- (rout);

\end{tikzpicture}%
} % end resizebox
